Preferred-frame Effects, the $H_0$ Tension, and Probes of Ho\v{r}ava-Lifshitz Gravity

We discuss implications on the $H_0$ tension due to preferred-frame effects in the context of Ho\v{r}ava-Lifshitz gravity. By using a combination of low-redshift data (Sne1a, elliptical and lenticular galaxies, GRB's, and quasars) we study the $H_0$ tension and its appearance as a preferred-frame effect, as well as present new constraints on the model parameter $\lambda$. Moreover, from the structure of the Friedmann equations, we argue that up to $38\%$ of the Hubble tension can be explained by Lorentz-violating effects in a Ho\v{r}ava-Lifshitz scenario.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

